Public-Decay Homomorphic State Space Models for Private Sequence Inference

Fully homomorphic encryption (FHE) changes sequence-model design because rotations, encrypted products, ciphertext materialization, multiplicative depth, and bootstrapping pressure can dominate ordinary neural-network costs. This paper presents public-decay homomorphic state space models (HSSMs), recurrent/state-space blocks whose carried state is updated through ciphertext-plaintext public decay while ciphertext-ciphertext multiplication remains on a local write path. The design keeps a fixed encrypted state across the sequence. The evaluated workflow separates client-side tokenization, frozen fastText lookup, projection, clipping, encryption, decryption, and thresholding from server-side encrypted evaluation over bounded projected features. On full Rotten Tomatoes and SST-2 validation splits, the encrypted HSSM path exactly matches plaintext classifications and reaches 0.7505 and 0.7420 accuracy. Against HE-friendly polynomial attention on the same fastText workloads, HSSM matches or exceeds full-sequence task quality while running about 5x faster. Paired L40S operation-level rows show 1.34-1.62x lower latency than cached final-token polynomial attention, 30-258x lower latency than full-sequence polynomial attention, and lower logical encrypted-state footprint. A T = 16/32 comparator with encrypted public-linear input and Q/K/V projections shows projected HSSM succeeding under depth 8/ring 32768, while projected attention succeeds under depth 10/ring 65536. A matched T = 8 OpenFHE/FIDESlib trace finishes at final level 3 and noise-scale degree 2 on both backends. These results make public-decay carry a practical FHE co-design lever for encrypted sequence inference from bounded projected features.

==> context_stress_latency.tikz.tex <==
\begin{tikzpicture}
\definecolor{hssmteal}{HTML}{0F8B8D}
\definecolor{hssmamber}{HTML}{D58A00}
\definecolor{hssmred}{HTML}{C94F4F}
\definecolor{hssmviolet}{HTML}{6B5FB5}
\begin{semilogyaxis}[
  width=15.5cm,
  height=8.2cm,
  xlabel={Context length $T$},
  ylabel={Mean encrypted evaluation time (s)},
  xmin=4, xmax=36,
  ymin=0.01, ymax=10,
  xtick={4,8,12,16,24,32,36},
  ytick={0.01,0.03,0.1,0.3,1,3,10},
  log ticks with fixed point,
  grid=both,
  legend style={at={(0.02,0.98)}, anchor=north west, draw=none, fill=white, fill opacity=0.85, text opacity=1},
  title={Context-length stress sweep on RTX 4060},
]
\addplot+[hssmteal, very thick, mark=*] coordinates {
  (4,0.012079) (8,0.023648) (12,0.035501) (16,0.047625)
  (24,0.070063) (32,0.089754) (36,0.100207)
};
\addlegendentry{HSSM}
\addplot+[hssmred, very thick, mark=square*] coordinates {
  (4,0.061735) (8,0.243385) (12,0.546348) (16,0.967357)
  (24,2.185214) (32,3.863392)
};
\addlegendentry{Materialized quadratic attention}
\addplot+[hssmamber, very thick, only marks, mark=triangle*] coordinates {
  (4,0.015769)
};
\addlegendentry{Naive recurrent, fixed profile}
\addplot+[hssmviolet, very thick, dashed, mark=triangle*] coordinates {
  (4,0.015769) (8,0.097451) (12,0.207461) (16,0.357266) (24,1.569357)
};
\addlegendentry{Naive recurrent, adaptive depth}
\addplot+[hssmred, very thick, dashed, mark=x, mark options={scale=1.7, very thick}] coordinates {
  (32,3.863392) (36,8.0)
};
\node[anchor=north east, text=hssmred, font=\small\bfseries] at (axis cs:35.8,7.6)
  {OOM at $T=36$};
\addplot+[hssmviolet, dashed, mark=x, mark options={scale=1.7, very thick}] coordinates {
  (24,1.569357) (32,8.0)
};
\node[anchor=west, text=black!65, font=\small] at (axis cs:4,0.018)
  {fixed-profile naive has no valid rows after $T=4$};
\end{semilogyaxis}
\end{tikzpicture}


==> memory_scaling_ciphertexts.tikz.tex <==
\begin{tikzpicture}
\definecolor{hssmteal}{HTML}{0F8B8D}
\definecolor{hssmblue}{HTML}{2468A8}
\definecolor{hssmamber}{HTML}{D58A00}
\definecolor{hssmred}{HTML}{C94F4F}
\begin{loglogaxis}[
  width=15.5cm,
  height=8.2cm,
  xlabel={Context length $T$},
  ylabel={Ciphertext units},
  xmin=3, xmax=1066,
  ymin=1, ymax=1300000,
  xtick={3,8,16,32,64,128,256,512,1066},
  xticklabels={3,8,16,32,64,128,256,512,1066},
  xticklabel style={rotate=35, anchor=east, font=\scriptsize},
  ytick={1,10,100,1000,10000,100000,1000000},
  log ticks with fixed point,
  grid=both,
  legend style={at={(0.02,0.98)}, anchor=north west, draw=none, fill=white, fill opacity=0.85, text opacity=1},
  title={Model-level encrypted memory scaling},
]
\addplot+[hssmteal, very thick, mark=*] coordinates {
  (3,1) (8,1) (16,1) (32,1) (64,1) (128,1) (256,1) (512,1) (1066,1)
};
\addlegendentry{HSSM state: $1$}
\addplot+[hssmblue, very thick, mark=square*] coordinates {
  (3,3) (8,8) (16,16) (32,32) (64,64) (128,128) (256,256) (512,512) (1066,1066)
};
\addlegendentry{Feature cache: $T$}
\addplot+[hssmamber, very thick, mark=triangle*] coordinates {
  (3,6) (8,16) (16,32) (32,64) (64,128) (128,256) (256,512) (512,1024) (1066,2132)
};
\addlegendentry{K/V cache: $2T$}
\addplot+[hssmred, very thick, mark=diamond*] coordinates {
  (3,9) (8,64) (16,256) (32,1024) (64,4096) (128,16384) (256,65536) (512,262144) (1066,1136356)
};
\addlegendentry{Materialized scores: $T^2$}
\end{loglogaxis}
\end{tikzpicture}

